Regret-Optimal Online Caching for Adversarial and Stochastic Arrivals

We consider the online caching problem for a cache of limited size. In a time-slotted system, a user requests one file from a large catalog in each slot. If the requested file is cached, the policy receives a unit reward and zero rewards otherwise. We show that a Follow the Perturbed Leader (FTPL)-based anytime caching policy is simultaneously regret-optimal for both adversarial and i.i.d. stochastic arrivals. Further, in the setting where there is a cost associated with switching the cached contents, we propose a variant of FTPL that is order-optimal with respect to time for both adversarial and stochastic arrivals and has a significantly better performance compared to FTPL with respect to the switching cost for stochastic arrivals. We also show that these results can be generalized to the setting where there are constraints on the frequency with which cache contents can be changed. Finally, we validate the results obtained on various synthetic as well as real-world traces.

==> pics/adversarial_regret.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
xmajorgrids,
xmin=275, xmax=5225,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R_S(T,D= 100)\)},
ymajorgrids,
ymin=-12396.5412539103, ymax=265061.74005971,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:500,12409.4727491008)
--(axis cs:500,12507.4712508992);

\path [draw=steelblue31119180, semithick]
(axis cs:1000,24904.1921336747)
--(axis cs:1000,25043.1798663253);

\path [draw=steelblue31119180, semithick]
(axis cs:1500,37377.71391777)
--(axis cs:1500,37542.64208223);

\path [draw=steelblue31119180, semithick]
(axis cs:2000,49898.3886606836)
--(axis cs:2000,50091.6233393164);

\path [draw=steelblue31119180, semithick]
(axis cs:2500,62397.1013802775)
--(axis cs:2500,62617.2186197225);

\path [draw=steelblue31119180, semithick]
(axis cs:3000,74925.0734742166)
--(axis cs:3000,75164.4865257834);

\path [draw=steelblue31119180, semithick]
(axis cs:3500,87345.4077066943)
--(axis cs:3500,87595.5402933057);

\path [draw=steelblue31119180, semithick]
(axis cs:4000,99761.8698912051)
--(axis cs:4000,100034.182108795);

\path [draw=steelblue31119180, semithick]
(axis cs:4500,112371.021470707)
--(axis cs:4500,112661.742529293);

\path [draw=steelblue31119180, semithick]
(axis cs:5000,124919.743343077)
--(axis cs:5000,125247.712656923);

\path [draw=darkorange25512714, semithick]
(axis cs:500,797.728728463019)
--(axis cs:500,1579.22727153698);

\path [draw=darkorange25512714, semithick]
(axis cs:1000,1043.93078486165)
--(axis cs:1000,2497.35721513835);

\path [draw=darkorange25512714, semithick]
(axis cs:1500,424.868944555826)
--(axis cs:1500,1387.67905544417);

\path [draw=darkorange25512714, semithick]
(axis cs:2000,860.352144939299)
--(axis cs:2000,2765.7598550607);

\path [draw=darkorange25512714, semithick]
(axis cs:2500,1315.23499172141)
--(axis cs:2500,3803.04900827859);

\path [draw=darkorange25512714, semithick]
(axis cs:3000,495.877779462999)
--(axis cs:3000,2390.302220537);

\path [draw=darkorange25512714, semithick]
(axis cs:3500,1048.54728593588)
--(axis cs:3500,4292.74471406411);

\path [draw=darkorange25512714, semithick]
(axis cs:4000,2074.99774791404)
--(axis cs:4000,6219.93825208596);

\path [draw=darkorange25512714, semithick]
(axis cs:4500,1215.75728144227)
--(axis cs:4500,4449.53871855773);

\path [draw=darkorange25512714, semithick]
(axis cs:5000,1172.68966477492)
--(axis cs:5000,5275.15833522508);

\path [draw=forestgreen4416044, semithick]
(axis cs:500,25200)
--(axis cs:500,25200);

\path [draw=forestgreen4416044, semithick]
(axis cs:1000,50450)
--(axis cs:1000,50450);

\path [draw=forestgreen4416044, semithick]
(axis cs:1500,75700)
--(axis cs:1500,75700);

\path [draw=forestgreen4416044, semithick]
(axis cs:2000,100950)
--(axis cs:2000,100950);

\path [draw=forestgreen4416044, semithick]
(axis cs:2500,126200)
--(axis cs:2500,126200);

\path [draw=forestgreen4416044, semithick]
(axis cs:3000,151450)
--(axis cs:3000,151450);

\path [draw=forestgreen4416044, semithick]
(axis cs:3500,176700)
--(axis cs:3500,176700);

\path [draw=forestgreen4416044, semithick]
(axis cs:4000,201950)
--(axis cs:4000,201950);

\path [draw=forestgreen4416044, semithick]
(axis cs:4500,227200)
--(axis cs:4500,227200);

\path [draw=forestgreen4416044, semithick]
(axis cs:5000,252450)
--(axis cs:5000,252450);

\path [draw=crimson2143940, semithick]
(axis cs:500,495.54594458627)
--(axis cs:500,1175.62205541373);

\path [draw=crimson2143940, semithick]
(axis cs:1000,786.026594931995)
--(axis cs:1000,2152.493405068);

\path [draw=crimson2143940, semithick]
(axis cs:1500,215.198805799748)
--(axis cs:1500,1114.56919420025);

\path [draw=crimson2143940, semithick]
(axis cs:2000,607.763789834916)
--(axis cs:2000,2445.07221016508);

\path [draw=crimson2143940, semithick]
(axis cs:2500,1019.04906705999)
--(axis cs:2500,3433.44293294001);

\path [draw=crimson2143940, semithick]
(axis cs:3000,263.591394823591)
--(axis cs:3000,2104.25660517641);

\path [draw=crimson2143940, semithick]
(axis cs:3500,807.629479465825)
--(axis cs:3500,3990.68652053418);

\path [draw=crimson2143940, semithick]
(axis cs:4000,1754.34249239171)
--(axis cs:4000,5826.72550760829);

\path [draw=crimson2143940, semithick]
(axis cs:4500,889.77451604453)
--(axis cs:4500,4061.65348395547);

\path [draw=crimson2143940, semithick]
(axis cs:5000,866.276640156608)
--(axis cs:5000,4912.14335984339);

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
500 12458.472
1000 24973.686
1500 37460.178
2000 49995.006
2500 62507.16
3000 75044.78
3500 87470.474
4000 99898.026
4500 112516.382
5000 125083.728
};
\addlegendentry{FTPL($\mathcal{O}(\sqrt{T/C}))$}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3, mark options={solid}]
table {%
500 25200
1000 50450
1500 75700
2000 100950
2500 126200
3000 151450
3500 176700
4000 201950
4500 227200
5000 252450
};
\addlegendentry{LFU}
\addplot [dashed, crimson2143940, mark=square*, mark size=3, mark options={solid}]
table {%
500 835.584
1000 1469.26
1500 664.884
2000 1526.418
2500 2226.246
3000 1183.924
3500 2399.158
4000 3790.534
4500 2475.714
5000 2889.21
};
\addlegendentry{W-FTPL($\mathcal{O}(\sqrt{t/C}))$}
\addplot [dashed, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
	500 1188.478
	1000 1770.644
	1500 906.274
	2000 1813.056
	2500 2559.142
	3000 1443.09
	3500 2670.646
	4000 4147.468
	4500 2832.648
	5000 3223.924
};
\addlegendentry{FTPL($\mathcal{O}(\sqrt{t/C}))$}
\end{axis}

\end{tikzpicture}


==> pics/ml_D_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
xmajorgrids,
xmin=3200, xmax=20800,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R(T,D=0)\)},
ymajorgrids,
ymin=98.7661319637941, ymax=609.911228760324,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:4000,228.887370545224)
--(axis cs:4000,233.952629454776);

\path [draw=steelblue31119180, semithick]
(axis cs:8000,327.995688192894)
--(axis cs:8000,334.804311807106);

\path [draw=steelblue31119180, semithick]
(axis cs:12000,431.528474171989)
--(axis cs:12000,439.551525828011);

\path [draw=steelblue31119180, semithick]
(axis cs:16000,511.230546193947)
--(axis cs:16000,523.929453806053);

\path [draw=steelblue31119180, semithick]
(axis cs:20000,573.322639275882)
--(axis cs:20000,586.677360724118);

\path [draw=darkorange25512714, semithick]
(axis cs:4000,187.191674084104)
--(axis cs:4000,197.168325915896);

\path [draw=darkorange25512714, semithick]
(axis cs:8000,241.257236448225)
--(axis cs:8000,255.902763551775);

\path [draw=darkorange25512714, semithick]
(axis cs:12000,297.016387252083)
--(axis cs:12000,315.623612747917);

\path [draw=darkorange25512714, semithick]
(axis cs:16000,335.527674966928)
--(axis cs:16000,357.152325033072);

\path [draw=darkorange25512714, semithick]
(axis cs:20000,350.943992690625)
--(axis cs:20000,373.296007309375);

\path [draw=forestgreen4416044, semithick]
(axis cs:4000,122)
--(axis cs:4000,122);

\path [draw=forestgreen4416044, semithick]
(axis cs:8000,149)
--(axis cs:8000,149);

\path [draw=forestgreen4416044, semithick]
(axis cs:12000,173)
--(axis cs:12000,173);

\path [draw=forestgreen4416044, semithick]
(axis cs:16000,187)
--(axis cs:16000,187);

\path [draw=forestgreen4416044, semithick]
(axis cs:20000,195)
--(axis cs:20000,195);

\path [draw=crimson2143940, semithick]
(axis cs:4000,187.191674084104)
--(axis cs:4000,197.168325915896);

\path [draw=crimson2143940, semithick]
(axis cs:8000,241.257236448225)
--(axis cs:8000,255.902763551775);

\path [draw=crimson2143940, semithick]
(axis cs:12000,297.016387252083)
--(axis cs:12000,315.623612747917);

\path [draw=crimson2143940, semithick]
(axis cs:16000,335.527674966928)
--(axis cs:16000,357.152325033072);

\path [draw=crimson2143940, semithick]
(axis cs:20000,350.943992690625)
--(axis cs:20000,373.296007309375);

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
4000 231.42
8000 331.4
12000 435.54
16000 517.58
20000 580
};
\addlegendentry{FTPL($\mathcal{O}(\sqrt{T/C}))$}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3, mark options={solid}]
table {%
4000 122
8000 149
12000 173
16000 187
20000 195
};
\addlegendentry{LFU}
\addplot [semithick, crimson2143940, mark=square*, mark size=3, mark options={solid}]
table {%
4000 192.18
8000 248.58
12000 306.32
16000 346.34
20000 362.12
};
\addlegendentry{W-FTPL($\mathcal{O}(\sqrt{t/C}))$}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
	4000 192.18
	8000 248.58
	12000 306.32
	16000 346.34
	20000 362.12
};
\addlegendentry{FTPL($\mathcal{O}(\sqrt{t/C}))$}
\end{axis}

\end{tikzpicture}


==> pics/ml_D_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
xmajorgrids,
xmin=3200, xmax=20800,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R(T,20)\)},
ymajorgrids,
ymin=-174236.635569643, ymax=3704857.06942452,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:4000,883243.859395001)
--(axis cs:4000,884011.007271666);

\path [draw=steelblue31119180, semithick]
(axis cs:8000,1650843.68908326)
--(axis cs:8000,1651898.24425007);

\path [draw=steelblue31119180, semithick]
(axis cs:12000,2374261.61410882)
--(axis cs:12000,2375785.18589118);

\path [draw=steelblue31119180, semithick]
(axis cs:16000,2970150.67811151)
--(axis cs:16000,2972294.78855516);

\path [draw=steelblue31119180, semithick]
(axis cs:20000,3526830.43837825)
--(axis cs:20000,3528534.62828842);

\path [draw=darkorange25512714, semithick]
(axis cs:4000,2338.31084125573)
--(axis cs:4000,2523.95582541093);

\path [draw=darkorange25512714, semithick]
(axis cs:8000,2856.3029292011)
--(axis cs:8000,3108.6970707989);

\path [draw=darkorange25512714, semithick]
(axis cs:12000,3183.08690085512)
--(axis cs:12000,3390.11309914488);

\path [draw=darkorange25512714, semithick]
(axis cs:16000,3556.93562535514)
--(axis cs:16000,3792.39770797819);

\path [draw=darkorange25512714, semithick]
(axis cs:20000,3663.4478320228)
--(axis cs:20000,3939.7521679772);

\path [draw=forestgreen4416044, semithick]
(axis cs:4000,51892)
--(axis cs:4000,51892);

\path [draw=forestgreen4416044, semithick]
(axis cs:8000,59089)
--(axis cs:8000,59089);

\path [draw=forestgreen4416044, semithick]
(axis cs:12000,62863)
--(axis cs:12000,62863);

\path [draw=forestgreen4416044, semithick]
(axis cs:16000,64767)
--(axis cs:16000,64767);

\path [draw=forestgreen4416044, semithick]
(axis cs:20000,66475)
--(axis cs:20000,66475);

\path [draw=crimson2143940, semithick]
(axis cs:4000,2085.80556645506)
--(axis cs:4000,2262.39443354494);

\path [draw=crimson2143940, semithick]
(axis cs:8000,2600.93559984355)
--(axis cs:8000,2851.79773348978);

\path [draw=crimson2143940, semithick]
(axis cs:12000,2923.43266158816)
--(axis cs:12000,3134.03400507851);

\path [draw=crimson2143940, semithick]
(axis cs:16000,3304.66728003591)
--(axis cs:16000,3539.59938663076);

\path [draw=crimson2143940, semithick]
(axis cs:20000,3411.3885797272)
--(axis cs:20000,3685.14475360613);

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
4000 883627.433333333
8000 1651370.96666667
12000 2375023.4
16000 2971222.73333333
20000 3527682.53333333
};
\addlegendentry{W-FTPL}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
4000 2431.13333333333
8000 2982.5
12000 3286.6
16000 3674.66666666667
20000 3801.6
};
\addlegendentry{FTPL(t)}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3, mark options={solid}]
table {%
4000 51892
8000 59089
12000 62863
16000 64767
20000 66475
};
\addlegendentry{LFU}
\addplot [semithick, crimson2143940, mark=square*, mark size=3, mark options={solid}]
table {%
4000 2174.1
8000 2726.36666666667
12000 3028.73333333333
16000 3422.13333333333
20000 3548.26666666667
};
\addlegendentry{W-FTPL}
\end{axis}

\end{tikzpicture}


==> pics/ml_r_learning_rate_const.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle r\)},
xmajorgrids,
xmin=-795, xmax=18895,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R(T)\)},
ymajorgrids,
ymin=90.9172379973988, ymax=1271.89887416216,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:100,526.846727983116)
--(axis cs:100,537.153272016884);

\path [draw=steelblue31119180, semithick]
(axis cs:500,542.764417302326)
--(axis cs:500,555.035582697674);

\path [draw=steelblue31119180, semithick]
(axis cs:750,544.368938022119)
--(axis cs:750,555.791061977881);

\path [draw=steelblue31119180, semithick]
(axis cs:1000,550.694713951878)
--(axis cs:1000,561.945286048122);

\path [draw=steelblue31119180, semithick]
(axis cs:2000,572.434401737061)
--(axis cs:2000,586.685598262939);

\path [draw=steelblue31119180, semithick]
(axis cs:3000,608.890890786604)
--(axis cs:3000,623.349109213396);

\path [draw=steelblue31119180, semithick]
(axis cs:4500,661.251305211975)
--(axis cs:4500,680.988694788025);

\path [draw=steelblue31119180, semithick]
(axis cs:6000,688.936169603821)
--(axis cs:6000,709.863830396179);

\path [draw=steelblue31119180, semithick]
(axis cs:9000,790.309278144158)
--(axis cs:9000,815.290721855842);

\path [draw=steelblue31119180, semithick]
(axis cs:18000,1178.36650146468)
--(axis cs:18000,1200.27349853532);

\path [draw=darkorange25512714, semithick]
(axis cs:100,333.032402704764)
--(axis cs:100,352.967597295236);

\path [draw=darkorange25512714, semithick]
(axis cs:500,317.381462604162)
--(axis cs:500,338.138537395838);

\path [draw=darkorange25512714, semithick]
(axis cs:750,323.334135496885)
--(axis cs:750,342.225864503115);

\path [draw=darkorange25512714, semithick]
(axis cs:1000,341.552548819769)
--(axis cs:1000,361.967451180231);

\path [draw=darkorange25512714, semithick]
(axis cs:2000,394.630166399006)
--(axis cs:2000,411.849833600994);

\path [draw=darkorange25512714, semithick]
(axis cs:3000,428.795582588517)
--(axis cs:3000,451.244417411483);

\path [draw=darkorange25512714, semithick]
(axis cs:4500,504.426877068115)
--(axis cs:4500,525.173122931885);

\path [draw=darkorange25512714, semithick]
(axis cs:6000,566.786475980396)
--(axis cs:6000,584.773524019604);

\path [draw=darkorange25512714, semithick]
(axis cs:9000,691.444303670187)
--(axis cs:9000,708.395696329813);

\path [draw=darkorange25512714, semithick]
(axis cs:18000,1194.98210929988)
--(axis cs:18000,1218.21789070012);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,160.982912903767)
--(axis cs:100,161.457087096233);

\path [draw=forestgreen4416044, semithick]
(axis cs:500,144.598221459433)
--(axis cs:500,146.001778540567);

\path [draw=forestgreen4416044, semithick]
(axis cs:750,174.520335592575)
--(axis cs:750,176.159664407425);

\path [draw=forestgreen4416044, semithick]
(axis cs:1000,171.173976324304)
--(axis cs:1000,173.386023675696);

\path [draw=forestgreen4416044, semithick]
(axis cs:2000,236.118445963439)
--(axis cs:2000,239.561554036561);

\path [draw=forestgreen4416044, semithick]
(axis cs:3000,289.461044637092)
--(axis cs:3000,294.938955362908);

\path [draw=forestgreen4416044, semithick]
(axis cs:4500,396.961906728383)
--(axis cs:4500,403.878093271617);

\path [draw=forestgreen4416044, semithick]
(axis cs:6000,463.650163320702)
--(axis cs:6000,473.149836679297);

\path [draw=forestgreen4416044, semithick]
(axis cs:9000,595.173619481011)
--(axis cs:9000,608.466380518989);

\path [draw=forestgreen4416044, semithick]
(axis cs:18000,1178.36650146468)
--(axis cs:18000,1200.27349853532);

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
100 532
500 548.9
750 550.08
1000 556.32
2000 579.56
3000 616.12
4500 671.12
6000 699.4
9000 802.8
18000 1189.32
};
\addlegendentry{FTPL($\mathcal{O}(\sqrt{T/C}))$}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
100 343
500 327.76
750 332.78
1000 351.76
2000 403.24
3000 440.02
4500 514.8
6000 575.78
9000 699.92
18000 1206.6
};
\addlegendentry{FTPL($\mathcal{O}(\sqrt{t/C}))$}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3, mark options={solid}]
table {%
100 161.22
500 145.3
750 175.34
1000 172.28
2000 237.84
3000 292.2
4500 400.42
6000 468.4
9000 601.82
18000 1189.32
};
\addlegendentry{LFU}
\end{axis}

\end{tikzpicture}


==> pics/stochastic_regret.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\large}}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{groupplot}[group style={group size=1 by 2,xlabels at=edge bottom,xticklabels at=edge bottom,ylabels at=edge left,yticklabels at=edge left,vertical sep=5pt},tickpos=left,ytick align=outside,xtick align=outside]
\nextgroupplot[
width=12cm,
height=6.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.5)},
  anchor=east,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=440, xmax=8360,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-2635.87215422205, ymax=58196.3316442744, 
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:800,17584.4548346334)
--(axis cs:800,18461.5318320333);

\path [draw=steelblue31119180, semithick]
(axis cs:1600,24508.4587965877)
--(axis cs:1600,25707.947870079);

\path [draw=steelblue31119180, semithick]
(axis cs:2400,30037.541772182)
--(axis cs:2400,31322.538227818);

\path [draw=steelblue31119180, semithick]
(axis cs:3200,33969.4933283927)
--(axis cs:3200,35399.0200049406);

\path [draw=steelblue31119180, semithick]
(axis cs:4000,38350.5950758671)
--(axis cs:4000,39784.5249241329);

\path [draw=steelblue31119180, semithick]
(axis cs:4800,41849.2486399624)
--(axis cs:4800,43376.924693371);

\path [draw=steelblue31119180, semithick]
(axis cs:5600,45374.3189930337)
--(axis cs:5600,47039.6876736329);

\path [draw=steelblue31119180, semithick]
(axis cs:6400,47736.9751565974)
--(axis cs:6400,49453.1381767359);

\path [draw=steelblue31119180, semithick]
(axis cs:7200,51357.6032410325)
--(axis cs:7200,53026.0367589675);

\path [draw=steelblue31119180, semithick]
(axis cs:8000,53594.1418617178)
--(axis cs:8000,55431.2314716155);

\path [draw=darkorange25512714, semithick]
(axis cs:800,343.34677956352)
--(axis cs:800,390.699887103147);

\path [draw=darkorange25512714, semithick]
(axis cs:1600,347.246809783128)
--(axis cs:1600,394.446523550205);

\path [draw=darkorange25512714, semithick]
(axis cs:2400,365.187006106309)
--(axis cs:2400,418.219660560357);

\path [draw=darkorange25512714, semithick]
(axis cs:3200,381.288630398778)
--(axis cs:3200,434.911369601222);

\path [draw=darkorange25512714, semithick]
(axis cs:4000,359.130138926531)
--(axis cs:4000,409.596527740136);

\path [draw=darkorange25512714, semithick]
(axis cs:4800,366.388817328409)
--(axis cs:4800,422.417849338258);

\path [draw=darkorange25512714, semithick]
(axis cs:5600,380.989829506185)
--(axis cs:5600,431.616837160482);

\path [draw=darkorange25512714, semithick]
(axis cs:6400,367.166542681427)
--(axis cs:6400,423.093457318573);

\path [draw=darkorange25512714, semithick]
(axis cs:7200,357.337907434371)
--(axis cs:7200,408.982092565629);

\path [draw=darkorange25512714, semithick]
(axis cs:8000,364.225945412583)
--(axis cs:8000,415.507387920751);

\path [draw=forestgreen4416044, semithick]
(axis cs:800,379.457016193233)
--(axis cs:800,414.062983806767);

\path [draw=forestgreen4416044, semithick]
(axis cs:1600,369.208865462974)
--(axis cs:1600,404.037801203692);

\path [draw=forestgreen4416044, semithick]
(axis cs:2400,377.043908777426)
--(axis cs:2400,415.076091222574);

\path [draw=forestgreen4416044, semithick]
(axis cs:3200,382.906366590912)
--(axis cs:3200,420.086966742421);

\path [draw=forestgreen4416044, semithick]
(axis cs:4000,391.393446011886)
--(axis cs:4000,429.106553988114);

\path [draw=forestgreen4416044, semithick]
(axis cs:4800,389.6557767776)
--(axis cs:4800,433.857556555733);

\path [draw=forestgreen4416044, semithick]
(axis cs:5600,407.137494048685)
--(axis cs:5600,451.689172617982);

\path [draw=forestgreen4416044, semithick]
(axis cs:6400,386.337513064036)
--(axis cs:6400,424.402486935964);

\path [draw=forestgreen4416044, semithick]
(axis cs:7200,379.055515638497)
--(axis cs:7200,413.504484361502);

\path [draw=forestgreen4416044, semithick]
(axis cs:8000,385.113287406521)
--(axis cs:8000,426.246712593479);

\path [draw=crimson2143940, semithick]
(axis cs:800,132.994204099064)
--(axis cs:800,170.912462567602);

\path [draw=crimson2143940, semithick]
(axis cs:1600,129.228018436884)
--(axis cs:1600,167.931981563116);

\path [draw=crimson2143940, semithick]
(axis cs:2400,154.583671089304)
--(axis cs:2400,196.142995577363);

\path [draw=crimson2143940, semithick]
(axis cs:3200,154.15857497061)
--(axis cs:3200,201.02142502939);

\path [draw=crimson2143940, semithick]
(axis cs:4000,139.409672845251)
--(axis cs:4000,181.676993821416);

\path [draw=crimson2143940, semithick]
(axis cs:4800,148.717075841523)
--(axis cs:4800,191.929590825144);

\path [draw=crimson2143940, semithick]
(axis cs:5600,139.914655044754)
--(axis cs:5600,177.89867828858);

\path [draw=crimson2143940, semithick]
(axis cs:6400,150.074684729264)
--(axis cs:6400,196.065315270736);

\path [draw=crimson2143940, semithick]
(axis cs:7200,151.268230385624)
--(axis cs:7200,195.011769614376);

\path [draw=crimson2143940, semithick]
(axis cs:8000,139.625493277485)
--(axis cs:8000,183.307840055848);

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
800 18022.9933333333
1600 25108.2033333333
2400 30680.04
3200 34684.2566666667
4000 39067.56
4800 42613.0866666667
5600 46207.0033333333
6400 48595.0566666667
7200 52191.82
8000 54512.6866666667
};
\addlegendentry{\large FTPL($\mathcal{O}(\sqrt{T/C}))$}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
800 367.023333333333
1600 370.846666666667
2400 391.703333333333
3200 408.1
4000 384.363333333333
4800 394.403333333333
5600 406.303333333333
6400 395.13
7200 383.16
8000 389.866666666667
};
\addlegendentry{\large FTPL($\mathcal{O}(\sqrt{t/C}))$}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3, mark options={solid}]
table {%
800 396.76
1600 386.623333333333
2400 396.06
3200 401.496666666667
4000 410.25
4800 411.756666666667
5600 429.413333333333
6400 405.37
7200 396.28
8000 405.68
};
\addlegendentry{ \large LFU}
\addplot [semithick, crimson2143940, mark=square*, mark size=3, mark options={solid}]
table {%
800 151.953333333333
1600 148.58
2400 175.363333333333
3200 177.59
4000 160.543333333333
4800 170.323333333333
5600 158.906666666667
6400 173.07
7200 173.14
8000 161.466666666667
};
\addlegendentry{ \large W-FTPL($\mathcal{O}(\sqrt{t/C}))$}

\nextgroupplot[
width=12cm,
height=5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=440, xmax=8360,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=113.104960727829, ymax=467.812230327037,
ytick style={color=black}
]
\path [draw=crimson2143940, semithick]
(axis cs:800,132.994204099064)
--(axis cs:800,170.912462567602);

\path [draw=crimson2143940, semithick]
(axis cs:1600,129.228018436884)
--(axis cs:1600,167.931981563116);

\path [draw=crimson2143940, semithick]
(axis cs:2400,154.583671089304)
--(axis cs:2400,196.142995577363);

\path [draw=crimson2143940, semithick]
(axis cs:3200,154.15857497061)
--(axis cs:3200,201.02142502939);

\path [draw=crimson2143940, semithick]
(axis cs:4000,139.409672845251)
--(axis cs:4000,181.676993821416);

\path [draw=crimson2143940, semithick]
(axis cs:4800,148.717075841523)
--(axis cs:4800,191.929590825144);

\path [draw=crimson2143940, semithick]
(axis cs:5600,139.914655044754)
--(axis cs:5600,177.89867828858);

\path [draw=crimson2143940, semithick]
(axis cs:6400,150.074684729264)
--(axis cs:6400,196.065315270736);

\path [draw=crimson2143940, semithick]
(axis cs:7200,151.268230385624)
--(axis cs:7200,195.011769614376);

\path [draw=crimson2143940, semithick]
(axis cs:8000,139.625493277485)
--(axis cs:8000,183.307840055848);

\path [draw=darkorange25512714, semithick]
(axis cs:800,343.34677956352)
--(axis cs:800,390.699887103147);

\path [draw=darkorange25512714, semithick]
(axis cs:1600,347.246809783128)
--(axis cs:1600,394.446523550205);

\path [draw=darkorange25512714, semithick]
(axis cs:2400,365.187006106309)
--(axis cs:2400,418.219660560357);

\path [draw=darkorange25512714, semithick]
(axis cs:3200,381.288630398778)
--(axis cs:3200,434.911369601222);

\path [draw=darkorange25512714, semithick]
(axis cs:4000,359.130138926531)
--(axis cs:4000,409.596527740136);

\path [draw=darkorange25512714, semithick]
(axis cs:4800,366.388817328409)
--(axis cs:4800,422.417849338258);

\path [draw=darkorange25512714, semithick]
(axis cs:5600,380.989829506185)
--(axis cs:5600,431.616837160482);

\path [draw=darkorange25512714, semithick]
(axis cs:6400,367.166542681427)
--(axis cs:6400,423.093457318573);

\path [draw=darkorange25512714, semithick]
(axis cs:7200,357.337907434371)
--(axis cs:7200,408.982092565629);

\path [draw=darkorange25512714, semithick]
(axis cs:8000,364.225945412583)
--(axis cs:8000,415.507387920751);

\path [draw=forestgreen4416044, semithick]
(axis cs:800,379.457016193233)
--(axis cs:800,414.062983806767);

\path [draw=forestgreen4416044, semithick]
(axis cs:1600,369.208865462974)
--(axis cs:1600,404.037801203692);

\path [draw=forestgreen4416044, semithick]
(axis cs:2400,377.043908777426)
--(axis cs:2400,415.076091222574);

\path [draw=forestgreen4416044, semithick]
(axis cs:3200,382.906366590912)
--(axis cs:3200,420.086966742421);

\path [draw=forestgreen4416044, semithick]
(axis cs:4000,391.393446011886)
--(axis cs:4000,429.106553988114);

\path [draw=forestgreen4416044, semithick]
(axis cs:4800,389.6557767776)
--(axis cs:4800,433.857556555733);

\path [draw=forestgreen4416044, semithick]
(axis cs:5600,407.137494048685)
--(axis cs:5600,451.689172617982);

\path [draw=forestgreen4416044, semithick]
(axis cs:6400,386.337513064036)
--(axis cs:6400,424.402486935964);

\path [draw=forestgreen4416044, semithick]
(axis cs:7200,379.055515638497)
--(axis cs:7200,413.504484361502);

\path [draw=forestgreen4416044, semithick]
(axis cs:8000,385.113287406521)
--(axis cs:8000,426.246712593479);

\addplot [semithick, crimson2143940, mark=square*, mark size=3, mark options={solid}]
table {%
800 151.953333333333
1600 148.58
2400 175.363333333333
3200 177.59
4000 160.543333333333
4800 170.323333333333
5600 158.906666666667
6400 173.07
7200 173.14
8000 161.466666666667
};
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
800 367.023333333333
1600 370.846666666667
2400 391.703333333333
3200 408.1
4000 384.363333333333
4800 394.403333333333
5600 406.303333333333
6400 395.13
7200 383.16
8000 389.866666666667
};
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3, mark options={solid}]
table {%
800 396.76
1600 386.623333333333
2400 396.06
3200 401.496666666667
4000 410.25
4800 411.756666666667
5600 429.413333333333
6400 405.37
7200 396.28
8000 405.68
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.03!(current bounding box.north west)$}) node[yshift=-1cm,
  scale=1.5,
  anchor=base,
  text=black,
  rotate=0.0
]{$T$};
\draw ({$(current bounding box.south west)!0.005!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[ yshift=-1.1cm, xshift=-0.5cm,
  scale=1.5,
  anchor=west,
  text=black,
  rotate=90.0
]{$R_S(T,D= 100)$};
\end{tikzpicture}


==> pics/stochastic_regret_D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$D$},
xmajorgrids,
xmin=12, xmax=188,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R_S(T=2000,D)\)},
ymajorgrids,
ymin=0.350839769430529, ymax=551.333456630496,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:20,25.3955041722062)
--(axis cs:20,27.0094958277938);

\path [draw=steelblue31119180, semithick]
(axis cs:40,43.0354926655731)
--(axis cs:40,46.0395073344269);

\path [draw=steelblue31119180, semithick]
(axis cs:60,43.1157969262247)
--(axis cs:60,46.8142030737753);

\path [draw=steelblue31119180, semithick]
(axis cs:80,43.2275661963528)
--(axis cs:80,47.2874338036472);

\path [draw=steelblue31119180, semithick]
(axis cs:100,56.2120635800443)
--(axis cs:100,60.7429364199557);

\path [draw=steelblue31119180, semithick]
(axis cs:120,68.1717913327902)
--(axis cs:120,73.1482086672098);

\path [draw=steelblue31119180, semithick]
(axis cs:140,73.5604644783152)
--(axis cs:140,78.6395355216848);

\path [draw=steelblue31119180, semithick]
(axis cs:160,70.1885260066786)
--(axis cs:160,74.7214739933215);

\path [draw=steelblue31119180, semithick]
(axis cs:180,70.4975266621867)
--(axis cs:180,73.7024733378133);

\path [draw=darkorange25512714, semithick]
(axis cs:20,53.8391472861771)
--(axis cs:20,57.2608527138229);

\path [draw=darkorange25512714, semithick]
(axis cs:40,112.754538091234)
--(axis cs:40,120.310461908766);

\path [draw=darkorange25512714, semithick]
(axis cs:60,151.55176827185)
--(axis cs:60,162.73823172815);

\path [draw=darkorange25512714, semithick]
(axis cs:80,193.490898254914)
--(axis cs:80,208.169101745086);

\path [draw=darkorange25512714, semithick]
(axis cs:100,241.168353958547)
--(axis cs:100,259.256646041453);

\path [draw=darkorange25512714, semithick]
(axis cs:120,309.89937916293)
--(axis cs:120,331.815620837071);

\path [draw=darkorange25512714, semithick]
(axis cs:140,343.994433257095)
--(axis cs:140,368.275566742905);

\path [draw=darkorange25512714, semithick]
(axis cs:160,420.551264281231)
--(axis cs:160,447.083735718769);

\path [draw=darkorange25512714, semithick]
(axis cs:180,440.493366326254)
--(axis cs:180,466.391633673746);

\path [draw=forestgreen4416044, semithick]
(axis cs:20,63.7322723253068)
--(axis cs:20,67.7827276746932);

\path [draw=forestgreen4416044, semithick]
(axis cs:40,114.478238962928)
--(axis cs:40,122.366761037072);

\path [draw=forestgreen4416044, semithick]
(axis cs:60,173.437380832286)
--(axis cs:60,185.817619167714);

\path [draw=forestgreen4416044, semithick]
(axis cs:80,223.564256849684)
--(axis cs:80,240.215743150316);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,276.312354088575)
--(axis cs:100,296.977645911425);

\path [draw=forestgreen4416044, semithick]
(axis cs:120,320.09484121121)
--(axis cs:120,343.91515878879);

\path [draw=forestgreen4416044, semithick]
(axis cs:140,391.032871329317)
--(axis cs:140,417.907128670683);

\path [draw=forestgreen4416044, semithick]
(axis cs:160,432.087639850155)
--(axis cs:160,460.237360149845);

\path [draw=forestgreen4416044, semithick]
(axis cs:180,498.27620777228)
--(axis cs:180,526.28879222772);

\addplot [semithick, crimson2143940, mark=square*, mark size=3, mark options={solid}]
table {%
20 26.2025
40 44.5375
60 44.965
80 45.2575
100 58.4775
120 70.66
140 76.1
160 72.455
180 72.1
};
\addlegendentry{W-FTPL($\mathcal{O}(\sqrt{t/C})$)}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
20 55.55
40 116.5325
60 157.145
80 200.83
100 250.2125
120 320.8575
140 356.135
160 433.8175
180 453.4425
};
\addlegendentry{FTPL($\mathcal{O}(\sqrt{t/C})$)}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3, mark options={solid}]
table {%
20 65.7575
40 118.4225
60 179.6275
80 231.89
100 286.645
120 332.005
140 404.47
160 446.1625
180 512.2825
};
\addlegendentry{LFU}
\end{axis}

\end{tikzpicture}


==> pics/stochastic_regret_D_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
xmajorgrids,
xmin=440, xmax=8360,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R_S(T,D= 0)\)},
ymajorgrids,
ymin=2.56561746509608, ymax=75.5383562410627,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:800,23.6845764382496)
--(axis cs:800,24.8254235617504);

\path [draw=steelblue31119180, semithick]
(axis cs:1600,32.6482556733396)
--(axis cs:1600,34.0517443266604);

\path [draw=steelblue31119180, semithick]
(axis cs:2400,39.4031190173029)
--(axis cs:2400,41.0768809826971);

\path [draw=steelblue31119180, semithick]
(axis cs:3200,44.7763334655335)
--(axis cs:3200,46.4236665344665);

\path [draw=steelblue31119180, semithick]
(axis cs:4000,50.0821857176008)
--(axis cs:4000,51.9278142823992);

\path [draw=steelblue31119180, semithick]
(axis cs:4800,53.7828850757653)
--(axis cs:4800,55.5571149242347);

\path [draw=steelblue31119180, semithick]
(axis cs:5600,59.1208211232182)
--(axis cs:5600,61.0591788767818);

\path [draw=steelblue31119180, semithick]
(axis cs:6400,63.5652853507813)
--(axis cs:6400,65.6447146492187);

\path [draw=steelblue31119180, semithick]
(axis cs:7200,66.1186920368251)
--(axis cs:7200,68.0213079631749);

\path [draw=steelblue31119180, semithick]
(axis cs:8000,70.1585864305721)
--(axis cs:8000,72.2214135694279);

\path [draw=darkorange25512714, semithick]
(axis cs:800,7.39243856980608)
--(axis cs:800,8.81756143019392);

\path [draw=darkorange25512714, semithick]
(axis cs:1600,6.90413596778256)
--(axis cs:1600,8.41586403221743);

\path [draw=darkorange25512714, semithick]
(axis cs:2400,8.05535407315437)
--(axis cs:2400,9.72464592684563);

\path [draw=darkorange25512714, semithick]
(axis cs:3200,7.56989246707889)
--(axis cs:3200,9.26010753292111);

\path [draw=darkorange25512714, semithick]
(axis cs:4000,7.05125841728848)
--(axis cs:4000,8.51874158271152);

\path [draw=darkorange25512714, semithick]
(axis cs:4800,7.52755165973296)
--(axis cs:4800,9.14244834026704);

\path [draw=darkorange25512714, semithick]
(axis cs:5600,7.1765657185231)
--(axis cs:5600,8.8834342814769);

\path [draw=darkorange25512714, semithick]
(axis cs:6400,7.20519124920302)
--(axis cs:6400,8.61480875079698);

\path [draw=darkorange25512714, semithick]
(axis cs:7200,7.265824871383)
--(axis cs:7200,8.864175128617);

\path [draw=darkorange25512714, semithick]
(axis cs:8000,6.90328915212156)
--(axis cs:8000,8.22671084787844);

\path [draw=forestgreen4416044, semithick]
(axis cs:800,6.04132050116294)
--(axis cs:800,6.48867949883706);

\path [draw=forestgreen4416044, semithick]
(axis cs:1600,6.10051708145893)
--(axis cs:1600,6.62948291854107);

\path [draw=forestgreen4416044, semithick]
(axis cs:2400,6.15902645953412)
--(axis cs:2400,6.63097354046587);

\path [draw=forestgreen4416044, semithick]
(axis cs:3200,6.11469583663071)
--(axis cs:3200,6.61530416336929);

\path [draw=forestgreen4416044, semithick]
(axis cs:4000,5.97513331627189)
--(axis cs:4000,6.46486668372811);

\path [draw=forestgreen4416044, semithick]
(axis cs:4800,6.1223662196062)
--(axis cs:4800,6.6376337803938);

\path [draw=forestgreen4416044, semithick]
(axis cs:5600,5.88256013673093)
--(axis cs:5600,6.39743986326907);

\path [draw=forestgreen4416044, semithick]
(axis cs:6400,5.96379169957128)
--(axis cs:6400,6.45620830042872);

\path [draw=forestgreen4416044, semithick]
(axis cs:7200,5.97721063210443)
--(axis cs:7200,6.49278936789558);

\path [draw=forestgreen4416044, semithick]
(axis cs:8000,6.00070931811345)
--(axis cs:8000,6.45929068188655);

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
800 24.255
1600 33.35
2400 40.24
3200 45.6
4000 51.005
4800 54.67
5600 60.09
6400 64.605
7200 67.07
8000 71.19
};
\addlegendentry{FTPL($\mathcal{O}(\sqrt{T/C})$)}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
800 8.105
1600 7.66
2400 8.89
3200 8.415
4000 7.785
4800 8.335
5600 8.03
6400 7.91
7200 8.065
8000 7.565
};
\addlegendentry{FTPL($\mathcal{O}(\sqrt{t/C})$)}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3, mark options={solid}]
table {%
800 6.265
1600 6.365
2400 6.395
3200 6.365
4000 6.22
4800 6.38
5600 6.14
6400 6.21
7200 6.235
8000 6.23
};
\addlegendentry{LFU}
\end{axis}

\end{tikzpicture}


==> pics/stochastic_regret_r.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle r\)},
xmajorgrids,
xmin=495, xmax=9405,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R_S(T)\)},
ymajorgrids,
ymin=-30.8171888627706, ymax=8704.34145644444,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:900,454.12441885538)
--(axis cs:900,578.11558114462);

\path [draw=steelblue31119180, semithick]
(axis cs:2250,1005.30608788053)
--(axis cs:2250,1321.73391211947);

\path [draw=steelblue31119180, semithick]
(axis cs:3000,1376.35055465742)
--(axis cs:3000,1839.08944534258);

\path [draw=steelblue31119180, semithick]
(axis cs:4500,2019.39503146447)
--(axis cs:4500,2694.08496853553);

\path [draw=steelblue31119180, semithick]
(axis cs:9000,4459.53299094941)
--(axis cs:9000,5711.86700905059);

\path [draw=darkorange25512714, semithick]
(axis cs:900,366.235476833012)
--(axis cs:900,493.564523166988);

\path [draw=darkorange25512714, semithick]
(axis cs:2250,1107.45411871119)
--(axis cs:2250,1404.78588128881);

\path [draw=darkorange25512714, semithick]
(axis cs:3000,1356.45222240034)
--(axis cs:3000,1766.14777759966);

\path [draw=darkorange25512714, semithick]
(axis cs:4500,1843.2749219613)
--(axis cs:4500,2472.6850780387);

\path [draw=darkorange25512714, semithick]
(axis cs:9000,3969.76666433771)
--(axis cs:9000,5219.91333566229);

\path [draw=forestgreen4416044, semithick]
(axis cs:900,830.636950980113)
--(axis cs:900,835.283049019887);

\path [draw=forestgreen4416044, semithick]
(axis cs:2250,2071.41249351336)
--(axis cs:2250,2077.90750648664);

\path [draw=forestgreen4416044, semithick]
(axis cs:3000,2759.49417097379)
--(axis cs:3000,2769.94582902621);

\path [draw=forestgreen4416044, semithick]
(axis cs:4500,4146.08783665876)
--(axis cs:4500,4157.95216334124);

\path [draw=forestgreen4416044, semithick]
(axis cs:9000,8290.87120925135)
--(axis cs:9000,8307.28879074865);

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
900 516.12
2250 1163.52
3000 1607.72
4500 2356.74
9000 5085.7
};
\addlegendentry{FTPL($\mathcal{O}(\sqrt{T})$) }
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
900 429.9
2250 1256.12
3000 1561.3
4500 2157.98
9000 4594.84
};
\addlegendentry{FTPL($\mathcal{O}(\sqrt{t})$)}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3, mark options={solid}]
table {%
900 832.96
2250 2074.66
3000 2764.72
4500 4152.02
9000 8299.08
};
\addlegendentry{LFU}
\end{axis}

\end{tikzpicture}


==> pics/stochastic_regret_r_learning_rate_const.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle r\)},
xmajorgrids,
xmin=-795, xmax=18895,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R_S(T,D=0)\)},
ymajorgrids,
ymin=-459.30643791283, ymax=10825.6490974452,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:100,130.985003661071)
--(axis cs:100,137.738996338929);

\path [draw=steelblue31119180, semithick]
(axis cs:500,306.356799076197)
--(axis cs:500,329.123200923803);

\path [draw=steelblue31119180, semithick]
(axis cs:750,403.382173287249)
--(axis cs:750,436.877826712751);

\path [draw=steelblue31119180, semithick]
(axis cs:1000,543.295530940847)
--(axis cs:1000,588.532469059153);

\path [draw=steelblue31119180, semithick]
(axis cs:1200,627.398791211837)
--(axis cs:1200,680.657208788163);

\path [draw=steelblue31119180, semithick]
(axis cs:1500,797.638335053917)
--(axis cs:1500,863.425664946084);

\path [draw=steelblue31119180, semithick]
(axis cs:1800,897.85791858507)
--(axis cs:1800,976.91008141493);

\path [draw=steelblue31119180, semithick]
(axis cs:2000,1020.61665496226)
--(axis cs:2000,1109.21934503774);

\path [draw=steelblue31119180, semithick]
(axis cs:2250,1138.28701747202)
--(axis cs:2250,1239.70098252798);

\path [draw=steelblue31119180, semithick]
(axis cs:3000,1532.75744639449)
--(axis cs:3000,1666.49855360551);

\path [draw=steelblue31119180, semithick]
(axis cs:3600,1803.81077993493)
--(axis cs:3600,1963.14522006507);

\path [draw=steelblue31119180, semithick]
(axis cs:4500,2359.37108508419)
--(axis cs:4500,2549.27691491581);

\path [draw=steelblue31119180, semithick]
(axis cs:6000,3082.46369740775)
--(axis cs:6000,3348.81630259225);

\path [draw=steelblue31119180, semithick]
(axis cs:9000,4652.13787446298)
--(axis cs:9000,5034.22612553702);

\path [draw=steelblue31119180, semithick]
(axis cs:18000,9540.62742688929)
--(axis cs:18000,10312.6965731107);

\path [draw=darkorange25512714, semithick]
(axis cs:100,55.2787550998546)
--(axis cs:100,59.9892449001454);

\path [draw=darkorange25512714, semithick]
(axis cs:500,262.981944660115)
--(axis cs:500,285.358055339885);

\path [draw=darkorange25512714, semithick]
(axis cs:750,394.102023463018)
--(axis cs:750,427.429976536982);

\path [draw=darkorange25512714, semithick]
(axis cs:1000,509.381130423403)
--(axis cs:1000,553.014869576597);

\path [draw=darkorange25512714, semithick]
(axis cs:1200,603.926392675852)
--(axis cs:1200,658.225607324148);

\path [draw=darkorange25512714, semithick]
(axis cs:1500,760.641247846325)
--(axis cs:1500,826.262752153675);

\path [draw=darkorange25512714, semithick]
(axis cs:1800,926.010436376222)
--(axis cs:1800,1003.30956362378);

\path [draw=darkorange25512714, semithick]
(axis cs:2000,1021.20592420335)
--(axis cs:2000,1110.64607579665);

\path [draw=darkorange25512714, semithick]
(axis cs:2250,1170.36325210964)
--(axis cs:2250,1268.68874789036);

\path [draw=darkorange25512714, semithick]
(axis cs:3000,1573.65684768375)
--(axis cs:3000,1708.65115231625);

\path [draw=darkorange25512714, semithick]
(axis cs:3600,1877.98650829792)
--(axis cs:3600,2032.13349170208);

\path [draw=darkorange25512714, semithick]
(axis cs:4500,2285.57374179049)
--(axis cs:4500,2487.71425820951);

\path [draw=darkorange25512714, semithick]
(axis cs:6000,2991.36650092025)
--(axis cs:6000,3256.38149907975);

\path [draw=darkorange25512714, semithick]
(axis cs:9000,4432.68134540404)
--(axis cs:9000,4840.95865459596);

\path [draw=darkorange25512714, semithick]
(axis cs:18000,9499.23237502422)
--(axis cs:18000,10265.4756249758);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,53.6460864216246)
--(axis cs:100,58.1939135783754);

\path [draw=forestgreen4416044, semithick]
(axis cs:500,268.232808297128)
--(axis cs:500,290.467191702872);

\path [draw=forestgreen4416044, semithick]
(axis cs:750,376.05172763122)
--(axis cs:750,409.05627236878);

\path [draw=forestgreen4416044, semithick]
(axis cs:1000,524.22743922667)
--(axis cs:1000,569.26856077333);

\path [draw=forestgreen4416044, semithick]
(axis cs:1200,613.709387283478)
--(axis cs:1200,666.818612716522);

\path [draw=forestgreen4416044, semithick]
(axis cs:1500,785.514507513137)
--(axis cs:1500,850.953492486863);

\path [draw=forestgreen4416044, semithick]
(axis cs:1800,889.268121832341)
--(axis cs:1800,968.051878167659);

\path [draw=forestgreen4416044, semithick]
(axis cs:2000,1013.93351000387)
--(axis cs:2000,1102.54648999613);

\path [draw=forestgreen4416044, semithick]
(axis cs:2250,1131.93205997464)
--(axis cs:2250,1233.78794002536);

\path [draw=forestgreen4416044, semithick]
(axis cs:3000,1530.62739101574)
--(axis cs:3000,1664.32060898426);

\path [draw=forestgreen4416044, semithick]
(axis cs:3600,1801.95448231677)
--(axis cs:3600,1961.27351768323);

\path [draw=forestgreen4416044, semithick]
(axis cs:4500,2359.05023757762)
--(axis cs:4500,2548.96176242238);

\path [draw=forestgreen4416044, semithick]
(axis cs:6000,3082.46369740775)
--(axis cs:6000,3348.81630259225);

\path [draw=forestgreen4416044, semithick]
(axis cs:9000,4652.13787446298)
--(axis cs:9000,5034.22612553702);

\path [draw=forestgreen4416044, semithick]
(axis cs:18000,9540.62742688929)
--(axis cs:18000,10312.6965731107);

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
100 134.362
500 317.74
750 420.13
1000 565.914
1200 654.028
1500 830.532
1800 937.384
2000 1064.918
2250 1188.994
3000 1599.628
3600 1883.478
4500 2454.324
6000 3215.64
9000 4843.182
18000 9926.662
};
\addlegendentry{FTPL($\mathcal{O}(\sqrt{T/C}))$}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
100 57.634
500 274.17
750 410.766
1000 531.198
1200 631.076
1500 793.452
1800 964.66
2000 1065.926
2250 1219.526
3000 1641.154
3600 1955.06
4500 2386.644
6000 3123.874
9000 4636.82
18000 9882.354
};
\addlegendentry{FTPL($\mathcal{O}(\sqrt{t/C}))$}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3, mark options={solid}]
table {%
100 55.92
500 279.35
750 392.554
1000 546.748
1200 640.264
1500 818.234
1800 928.66
2000 1058.24
2250 1182.86
3000 1597.474
3600 1881.614
4500 2454.006
6000 3215.64
9000 4843.182
18000 9926.662
};
\addlegendentry{LFU}
\end{axis}

\end{tikzpicture}


==> pics/stochastic_regret_r_learning_rate_const_only_small_r.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle r\)},
xmajorgrids,
xmin=-39.5, xmax=1049.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R_S(T)\)},
ymajorgrids,
ymin=-19.4353322514098, ymax=600.623840757471,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:10,106.826999196498)
--(axis cs:10,109.261000803502);

\path [draw=steelblue31119180, semithick]
(axis cs:100,133.063149045663)
--(axis cs:100,139.556850954337);

\path [draw=steelblue31119180, semithick]
(axis cs:200,166.997781148382)
--(axis cs:200,177.318218851618);

\path [draw=steelblue31119180, semithick]
(axis cs:360,236.152800138113)
--(axis cs:360,253.499199861887);

\path [draw=steelblue31119180, semithick]
(axis cs:500,294.284846733554)
--(axis cs:500,316.999153266446);

\path [draw=steelblue31119180, semithick]
(axis cs:750,422.293785003109)
--(axis cs:750,455.454214996891);

\path [draw=steelblue31119180, semithick]
(axis cs:900,469.575119524479)
--(axis cs:900,509.216880475522);

\path [draw=steelblue31119180, semithick]
(axis cs:1000,528.052667106568)
--(axis cs:1000,572.439332893431);

\path [draw=darkorange25512714, semithick]
(axis cs:10,11.1084343994618)
--(axis cs:10,12.2155656005382);

\path [draw=darkorange25512714, semithick]
(axis cs:100,55.9475994836462)
--(axis cs:100,60.6044005163538);

\path [draw=darkorange25512714, semithick]
(axis cs:200,106.912854470354)
--(axis cs:200,115.915145529646);

\path [draw=darkorange25512714, semithick]
(axis cs:360,184.457816582038)
--(axis cs:360,200.214183417962);

\path [draw=darkorange25512714, semithick]
(axis cs:500,252.615066826275)
--(axis cs:500,275.284933173724);

\path [draw=darkorange25512714, semithick]
(axis cs:750,380.662117171891)
--(axis cs:750,413.517882828109);

\path [draw=darkorange25512714, semithick]
(axis cs:900,462.364027921183)
--(axis cs:900,501.051972078817);

\path [draw=darkorange25512714, semithick]
(axis cs:1000,511.336355973999)
--(axis cs:1000,556.111644026001);

\path [draw=forestgreen4416044, semithick]
(axis cs:10,8.74917561263029)
--(axis cs:10,9.36282438736971);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,55.0710690756995)
--(axis cs:100,59.6009309243005);

\path [draw=forestgreen4416044, semithick]
(axis cs:200,101.231761447566)
--(axis cs:200,110.080238552434);

\path [draw=forestgreen4416044, semithick]
(axis cs:360,188.677282169805)
--(axis cs:360,204.966717830195);

\path [draw=forestgreen4416044, semithick]
(axis cs:500,255.326071194268)
--(axis cs:500,277.553928805732);

\path [draw=forestgreen4416044, semithick]
(axis cs:750,393.321071378463)
--(axis cs:750,426.022928621537);

\path [draw=forestgreen4416044, semithick]
(axis cs:900,445.287438381789)
--(axis cs:900,484.812561618211);

\path [draw=forestgreen4416044, semithick]
(axis cs:1000,506.739226107285)
--(axis cs:1000,551.152773892715);

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
10 108.044
100 136.31
200 172.158
360 244.826
500 305.642
750 438.874
900 489.396
1000 550.246
};
\addlegendentry{FTPL($\mathcal{O}(\sqrt{T/C}))$}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
10 11.662
100 58.276
200 111.414
360 192.336
500 263.95
750 397.09
900 481.708
1000 533.724
};
\addlegendentry{FTPL($\mathcal{O}(\sqrt{t/C}))$}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3, mark options={solid}]
table {%
10 9.056
100 57.336
200 105.656
360 196.822
500 266.44
750 409.672
900 465.05
1000 528.946
};
\addlegendentry{LFU}
\end{axis}

\end{tikzpicture}


==> pics/stochastic_regret_r_learning_rate_times_r.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle r\)},
xmajorgrids,
xmin=-795, xmax=18895,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R_S(T)\)},
ymajorgrids,
ymin=-459.30643791283, ymax=10825.6490974452,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:100,1035.28777945652)
--(axis cs:100,1053.49222054348);

\path [draw=steelblue31119180, semithick]
(axis cs:500,2148.82946763053)
--(axis cs:500,2203.87853236946);

\path [draw=steelblue31119180, semithick]
(axis cs:750,2483.77323391671)
--(axis cs:750,2564.95076608329);

\path [draw=steelblue31119180, semithick]
(axis cs:1000,2893.60821455939)
--(axis cs:1000,2993.32778544061);

\path [draw=steelblue31119180, semithick]
(axis cs:1200,3030.50197471068)
--(axis cs:1200,3139.47402528932);

\path [draw=steelblue31119180, semithick]
(axis cs:1500,3351.15284505652)
--(axis cs:1500,3483.37515494348);

\path [draw=steelblue31119180, semithick]
(axis cs:1800,3579.53633249538)
--(axis cs:1800,3739.27566750462);

\path [draw=steelblue31119180, semithick]
(axis cs:2000,3747.48053326063)
--(axis cs:2000,3913.44746673937);

\path [draw=steelblue31119180, semithick]
(axis cs:2250,3920.07678280576)
--(axis cs:2250,4107.21121719424);

\path [draw=steelblue31119180, semithick]
(axis cs:3000,4384.3330236977)
--(axis cs:3000,4610.3989763023);

\path [draw=steelblue31119180, semithick]
(axis cs:3600,4818.65273782805)
--(axis cs:3600,5096.53526217195);

\path [draw=steelblue31119180, semithick]
(axis cs:4500,5263.54119242276)
--(axis cs:4500,5564.39880757724);

\path [draw=steelblue31119180, semithick]
(axis cs:6000,5888.34254203673)
--(axis cs:6000,6253.69745796327);

\path [draw=steelblue31119180, semithick]
(axis cs:9000,6930.78473353632)
--(axis cs:9000,7424.78326646368);

\path [draw=steelblue31119180, semithick]
(axis cs:18000,9540.62742688929)
--(axis cs:18000,10312.6965731107);

\path [draw=darkorange25512714, semithick]
(axis cs:100,351.67462401713)
--(axis cs:100,401.20137598287);

\path [draw=darkorange25512714, semithick]
(axis cs:500,1158.74836260296)
--(axis cs:500,1282.63563739704);

\path [draw=darkorange25512714, semithick]
(axis cs:750,1500.41503951017)
--(axis cs:750,1647.19696048983);

\path [draw=darkorange25512714, semithick]
(axis cs:1000,1735.27050091019)
--(axis cs:1000,1894.25349908981);

\path [draw=darkorange25512714, semithick]
(axis cs:1200,2004.17244290933)
--(axis cs:1200,2183.44755709067);

\path [draw=darkorange25512714, semithick]
(axis cs:1500,2287.99534930228)
--(axis cs:1500,2484.90065069772);

\path [draw=darkorange25512714, semithick]
(axis cs:1800,2384.86295962704)
--(axis cs:1800,2595.92104037296);

\path [draw=darkorange25512714, semithick]
(axis cs:2000,2642.05388442974)
--(axis cs:2000,2876.25811557026);

\path [draw=darkorange25512714, semithick]
(axis cs:2250,2863.37901320791)
--(axis cs:2250,3103.75298679208);

\path [draw=darkorange25512714, semithick]
(axis cs:3000,3352.5632281993)
--(axis cs:3000,3641.9647718007);

\path [draw=darkorange25512714, semithick]
(axis cs:3600,3807.47364146677)
--(axis cs:3600,4118.71435853323);

\path [draw=darkorange25512714, semithick]
(axis cs:4500,4189.36058893614)
--(axis cs:4500,4546.45141106386);

\path [draw=darkorange25512714, semithick]
(axis cs:6000,4871.9544500878)
--(axis cs:6000,5286.0375499122);

\path [draw=darkorange25512714, semithick]
(axis cs:9000,6083.91613583926)
--(axis cs:9000,6624.58386416074);

\path [draw=darkorange25512714, semithick]
(axis cs:18000,9499.23237502422)
--(axis cs:18000,10265.4756249758);

\path [draw=forestgreen4416044, semithick]
(axis cs:100,53.6460864216246)
--(axis cs:100,58.1939135783754);

\path [draw=forestgreen4416044, semithick]
(axis cs:500,268.232808297128)
--(axis cs:500,290.467191702872);

\path [draw=forestgreen4416044, semithick]
(axis cs:750,376.05172763122)
--(axis cs:750,409.05627236878);

\path [draw=forestgreen4416044, semithick]
(axis cs:1000,524.22743922667)
--(axis cs:1000,569.26856077333);

\path [draw=forestgreen4416044, semithick]
(axis cs:1200,613.709387283478)
--(axis cs:1200,666.818612716522);

\path [draw=forestgreen4416044, semithick]
(axis cs:1500,785.514507513137)
--(axis cs:1500,850.953492486863);

\path [draw=forestgreen4416044, semithick]
(axis cs:1800,889.268121832341)
--(axis cs:1800,968.051878167659);

\path [draw=forestgreen4416044, semithick]
(axis cs:2000,1013.93351000387)
--(axis cs:2000,1102.54648999613);

\path [draw=forestgreen4416044, semithick]
(axis cs:2250,1131.93205997464)
--(axis cs:2250,1233.78794002536);

\path [draw=forestgreen4416044, semithick]
(axis cs:3000,1530.62739101574)
--(axis cs:3000,1664.32060898426);

\path [draw=forestgreen4416044, semithick]
(axis cs:3600,1801.95448231677)
--(axis cs:3600,1961.27351768323);

\path [draw=forestgreen4416044, semithick]
(axis cs:4500,2359.05023757762)
--(axis cs:4500,2548.96176242238);

\path [draw=forestgreen4416044, semithick]
(axis cs:6000,3082.46369740775)
--(axis cs:6000,3348.81630259225);

\path [draw=forestgreen4416044, semithick]
(axis cs:9000,4652.13787446298)
--(axis cs:9000,5034.22612553702);

\path [draw=forestgreen4416044, semithick]
(axis cs:18000,9540.62742688929)
--(axis cs:18000,10312.6965731107);

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
100 1044.39
500 2176.354
750 2524.362
1000 2943.468
1200 3084.988
1500 3417.264
1800 3659.406
2000 3830.464
2250 4013.644
3000 4497.366
3600 4957.594
4500 5413.97
6000 6071.02
9000 7177.784
18000 9926.662
};
\addlegendentry{LFU}
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
100 376.438
500 1220.692
750 1573.806
1000 1814.762
1200 2093.81
1500 2386.448
1800 2490.392
2000 2759.156
2250 2983.566
3000 3497.264
3600 3963.094
4500 4367.906
6000 5078.996
9000 6354.25
18000 9882.354
};
\addlegendentry{LFU}
\addplot [semithick, forestgreen4416044, mark=diamond*, mark size=3, mark options={solid}]
table {%
100 55.92
500 279.35
750 392.554
1000 546.748
1200 640.264
1500 818.234
1800 928.66
2000 1058.24
2250 1182.86
3000 1597.474
3600 1881.614
4500 2454.006
6000 3215.64
9000 4843.182
18000 9926.662
};
\addlegendentry{LFU}
\end{axis}

\end{tikzpicture}


==> pics/switches.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle T\)},
xmajorgrids,
xmin=-1.7, xmax=57.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \frac{D}{2} E [\| y_{t+1} - y_{t} \|_1 ]\)},
ymajorgrids,
ymin=-0.44793076810395, ymax=9.40654613018296,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1,8.93938463792099)
--(axis cs:1,8.95861536207901);

\path [draw=steelblue31119180, semithick]
(axis cs:7,2.66699268545367)
--(axis cs:7,2.68200731454633);

\path [draw=steelblue31119180, semithick]
(axis cs:13,1.5120887699749)
--(axis cs:13,1.5239112300251);

\path [draw=steelblue31119180, semithick]
(axis cs:19,1.12881860218644)
--(axis cs:19,1.13918139781356);

\path [draw=steelblue31119180, semithick]
(axis cs:25,0.817539246683171)
--(axis cs:25,0.826460753316829);

\path [draw=steelblue31119180, semithick]
(axis cs:31,0.733760806805818)
--(axis cs:31,0.742239193194182);

\path [draw=steelblue31119180, semithick]
(axis cs:37,0.593168415054628)
--(axis cs:37,0.600831584945372);

\path [draw=steelblue31119180, semithick]
(axis cs:43,0.495983391290234)
--(axis cs:43,0.503016608709766);

\path [draw=steelblue31119180, semithick]
(axis cs:49,0.455624265421808)
--(axis cs:49,0.462375734578192);

\path [draw=steelblue31119180, semithick]
(axis cs:55,0.364469929380361)
--(axis cs:55,0.370530070619639);

\path [draw=darkorange25512714, semithick]
(axis cs:1,0)
--(axis cs:1,0);

\path [draw=darkorange25512714, semithick]
(axis cs:7,0)
--(axis cs:7,0);

\path [draw=darkorange25512714, semithick]
(axis cs:13,0)
--(axis cs:13,0);

\path [draw=darkorange25512714, semithick]
(axis cs:19,0)
--(axis cs:19,0);

\path [draw=darkorange25512714, semithick]
(axis cs:25,0)
--(axis cs:25,0);

\path [draw=darkorange25512714, semithick]
(axis cs:31,0)
--(axis cs:31,0);

\path [draw=darkorange25512714, semithick]
(axis cs:37,0.593168415054628)
--(axis cs:37,0.600831584945372);

\path [draw=darkorange25512714, semithick]
(axis cs:43,0.495983391290234)
--(axis cs:43,0.503016608709766);

\path [draw=darkorange25512714, semithick]
(axis cs:49,0.455624265421808)
--(axis cs:49,0.462375734578192);

\path [draw=darkorange25512714, semithick]
(axis cs:55,0.364469929380361)
--(axis cs:55,0.370530070619639);

\addplot [semithick, darkorange25512714, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 8.949
7 2.6745
13 1.518
19 1.134
25 0.822
31 0.738
37 0.597
43 0.4995
49 0.459
55 0.3675
};
\addlegendentry{FTPL($\mathcal{O}(\sqrt{t/C})$)}
\addplot [semithick,crimson2143940, mark=square*, mark size=3, mark options={solid}]
table {%
1 0
7 0
13 0
19 0
25 0
31 0
37 0.597
43 0.4995
49 0.459
55 0.3675
};
\addlegendentry{W-FTPL($\mathcal{O}(\sqrt{t/C})$)}
\end{axis}

\end{tikzpicture}

